Chiral spin symmetry and the QCD phase diagram

Lattice QCD simulations with chirally symmetric quarks have recently established approximate $SU(2)_{CS}$ and $SU(2N_F)$ symmetries of the quantum effective action in a temperature range above the chiral crossover $T_\mathrm{ch}$, in which color-electric interactions between quarks dominate the dynamics. We show that such an intermediate temperature range between the chirally broken and plasma regimes is fully consistent with published screening mass spectra, which demonstrate the breakdown of thermal perturbation theory at the crossover between the partonic and the chiral spin symmetric regime at $T_s\sim (2-3)T_\mathrm{ch}$. From the known behavior of screening masses with baryon chemical potential, we deduce qualitatively how this chiral spin symmetric band extends into the QCD phase diagram. In the cold and dense region, we propose parity doubled baryons as possible candidates for chiral spin symmetric matter. This represents a special case of quarkyonic matter with confinement and restored chiral symmetry, and can smoothly transform to quark matter at sufficiently high densities. Finally, we discuss the potential of dilepton spectra to identify such matter forms.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

